PACT: Pairwise-Anchored Calibrated Tuning for Single-Token Typed Decisions

Single-token typed-decision models answer a schema question by reading the logits of a few one-letter answer codes at a single position: they are fast and return a probability for every allowed answer, but they are trained with plain cross-entropy that ignores most of the structure in their training data. We study such a model whose data is curated as contrastive pairs---two contexts that differ in one edited fact that flips the answer---each carrying a machine-checked certificate that deleting the decisive sentence makes the fact unknown. We propose PACT, which turns this structure into four training terms that need no new annotation: a difference-in-differences margin over each pair that is invariant to any shared logit offset, a permutation-consistency term against answer-code position bias, an evidence-necessity term on certificate-verified ablated contexts, and an ordinal transport cost for rubric fields, plus a three-parameter contextual temperature. On a frozen 324-item holdout with three seeds, PACT matches the published recipe in accuracy ($84.6\%$ vs. $85.2\%$; McNemar $p \ge 0.50$ at every seed) while giving the lowest position bias of all runs (answer flips under relabelling $9.8\%$ vs. $13.8\%$) and the lowest ordinal error on rubric fields (MAE $0.232$ vs. $0.311$). Against a control with the same optimiser and schedule but cross-entropy only, PACT is significantly more accurate at two of three seeds, halves the seed-to-seed spread and lowers NLL by $26\%$. Seed-matched ablations and pre-specified falsification tests locate these gains precisely: no single term raises raw accuracy, and the method's value lies in robustness and stability rather than headline accuracy. Code, data splits, trained adapters, and all run records are available at https://github.com/BennyLinntu/PACT-Pairwise-Anchored-Calibrated-Tuning-for-Single-Token-Typed-Decisions.

==> figures/example_pair.tex <==
% Fig. -- a real contrastive pair from data/train.jsonl (family scale-diverse-013-002).
% Turns 1-4 and 7 are abridged; the two focus sentences are quoted verbatim.
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=4pt]},
  box/.style={draw=#1!80!black, fill=#1!8, rounded corners=3pt, align=left,
              inner sep=4pt, line width=0.6pt},
  turn/.style={align=left, text width=8.9cm, inner sep=1.2pt, font=\scriptsize},
  arr/.style={->, line width=0.6pt, draw=black!55},
]
% ---- shared context
\node[box=cBase, text width=9.3cm, minimum height=5.05cm] (ctx) at (0,0) {};
\node[anchor=north west, font=\footnotesize\bfseries, text=black!75]
  at ($(ctx.north west)+(0.12,-0.08)$) {Context: seven turns, identical in both members except turn 6};
\node[turn, anchor=north west] (t1) at ($(ctx.north west)+(0.15,-0.55)$)
  {\textbf{1 Account reviewer:} a \$24 retention offer is recorded and valid for the disputed Sept.~14 annual renewal.};
\node[turn, anchor=north west] (t2) at (t1.south west)
  {\textbf{2 Communications reviewer:} before renewal, the subscriber accepted the offer on condition that the credit be applied.};
\node[turn, anchor=north west] (t3) at (t2.south west)
  {\textbf{3 Invoice reviewer:} invoice INV-8841 omitted the \$24 credit.};
\node[turn, anchor=north west] (t4) at (t3.south west)
  {\textbf{4 Subscriber request:} if the credit is ineligible, cancel the annual plan, move to monthly, refund the unused term.};
\node[turn, anchor=north west, fill=cCF!14, rounded corners=2pt] (t5) at ($(t4.south west)+(0,-0.06)$)
  {\textbf{5 Audit reviewer} (focus): ``Audit record AR-7319 states that its field E records the number of
   calendar days between the subscriber's disputed September 14 annual renewal and the correction request
   in the current contact.''};
\node[turn, anchor=north west, fill=cCF!14, rounded corners=2pt] (t6) at ($(t5.south west)+(0,-0.06)$)
  {\textbf{6 Audit record} (focus, edited): ``Field E in audit record AR-7319 contains the value
   \colorbox{cPACT!25}{\strut\textbf{6}}\,/\,\colorbox{cNR!25}{\strut\textbf{9}}.''};
\node[turn, anchor=north west] (t7) at ($(t6.south west)+(0,-0.06)$)
  {\textbf{7 Payment reviewer:} exactly one settled charge for the renewal; no second charge.};

% ---- question
\node[box=cCE, text width=6.7cm, anchor=north west] (q) at ($(ctx.north east)+(0.35,0)$)
  {\textbf{Choice field} ``Choose the authorized resolution'' (policy: credit only if the
   correction request is $\le$7 days after renewal):\\[1pt]
   {\scriptsize A~apply\_credit\_keep\_annual \quad B~execute\_fallback\_cancellation\\
   C~none\_of\_above \quad D~route\_duplicate\_payment\_review\\
   E~seek\_intent\_clarification}};

% ---- the three views
\node[box=cCF, text width=6.7cm, anchor=north west] (va) at ($(q.south west)+(0,-0.16)$)
  {\textbf{$x_a$ (turn 6 = 6 days):} focus fact \emph{request within 7 days} is
   \textcolor{cPACT!80!black}{\textbf{supported}} $\Rightarrow$ $y_a$ = A};
\node[box=cCF, text width=6.7cm, anchor=north west] (vb) at ($(va.south west)+(0,-0.12)$)
  {\textbf{$x_b$ (turn 6 = 9 days):} focus fact \textcolor{cNR!85!black}{\textbf{refuted}}
   $\Rightarrow$ $y_b$ = B \quad {\scriptsize(one word edited)}};
\node[box=cNR, text width=6.7cm, anchor=north west] (vo) at ($(vb.south west)+(0,-0.12)$)
  {\textbf{$x^{\circ}$ (turn 6 deleted):} certificate verifies the focus fact becomes
   \textbf{unknown} $\Rightarrow$ $\Lnr$ asks $z_A(x^\circ)\approx z_B(x^\circ)$ and says
   nothing about C, D, E, which the other turns still constrain (e.g.\ turn 7 excludes D).};

\draw[arr, draw=cCF!80!black] (t6.east) to[out=0, in=180] (va.west);
\draw[arr, draw=cCF!80!black] (t6.east) to[out=0, in=180] (vb.west);
\draw[arr, draw=cNR!80!black] (t6.east) to[out=0, in=180] (vo.west);
\end{tikzpicture}


==> figures/overview.tex <==
% Fig. 1 -- method overview. \input by main.tex inside a figure* environment.
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=4pt]},
  view/.style={draw=#1!80!black, fill=#1!10, rounded corners=3pt, align=left,
               text width=4.4cm, inner sep=4pt, minimum height=1.0cm, line width=0.6pt},
  loss/.style={draw=#1!85!black, fill=#1!10, rounded corners=3pt, align=left,
               text width=5.5cm, inner sep=4pt, minimum height=0.76cm, line width=0.6pt},
  lab/.style={font=\footnotesize\bfseries, text=black!75},
  arr/.style={->, line width=0.6pt, draw=black!55},
]
% ---- (1) views
\node[lab] at (2.4,2.75) {(1) Views built from one curated pair};
\node[view=cCF] (xa) at (2.4,1.7)
  {\textbf{$x_a$ base:} context containing evidence sentence $e$; reference $y_a$};
\node[view=cCF] (xb) at (2.4,0.5)
  {\textbf{$x_b$ counterfactual:} $e$ edited to $e'$ ($\le$8 words); reference $y_b\neq y_a$};
\node[view=cPC] (xp) at (2.4,-0.7)
  {\textbf{$x_a^{\pi}$ relabelled:} same text, answer codes permuted (A,B,C $\to$ C,A,B)};
\node[view=cNR] (xo) at (2.4,-1.9)
  {\textbf{$x^{\circ}$ ablated:} focus sentence deleted; certificate says fact is \emph{unknown}};

% ---- (2) model
\node[lab, text=cPACT!70!black] at (7.75,2.75) {(2) Shared scorer};
\node[draw=cPACT!80!black, fill=cPACT!8, rounded corners=4pt, line width=0.8pt,
      minimum width=3.4cm, minimum height=4.7cm] (llm) at (7.75,-0.1) {};
\node[align=center, text width=3.1cm] at (7.75,0.95)
  {\textbf{Base LLM + LoRA}\\[3pt]
   render context + schema,\\ read the $C$ code-token\\ logits at one position};
\node[draw=cPACT!80!black, fill=white, rounded corners=2pt, align=center,
      text width=2.8cm, inner sep=3pt] (z) at (7.75,-1.25)
  {canonical logits\\ $z(x)\in\mathbb{R}^{C}$\\[1pt]
   {\scriptsize code map $\kappa$ undone}};
\foreach \v in {xa,xb,xp,xo}{\draw[arr] (\v.east) -- (\v.east -| llm.west);}

% ---- (3) objective
\node[lab] at (13.6,2.75) {(3) Training objective};
\node[loss=cCE]  (lce)  at (13.6,1.95) {$\Lce$: \;$-\log p_y$ on $x_a$ and $x_b$};
\node[loss=cCF]  (lcf)  at (13.6,1.0)  {$\Lcf=\softplus(m-d)$, \;$d$: log-odds shift over the pair};
\node[loss=cPC]  (lpc)  at (13.6,0.05) {$\Lpc=\JSD\big(p(x_a)\,\|\,p(x_a^{\pi})\big)$};
\node[loss=cNR]  (lnr)  at (13.6,-0.9) {$\Lnr=\big(z_{y_a}(x^{\circ})-z_{y_b}(x^{\circ})\big)^{2}$};
\node[loss=cEMD] (lemd) at (13.6,-1.85) {$\Lemd$: squared CDF distance on Score fields};
\coordinate (fan) at ($(llm.east |- z.east)+(0.3,0)$);
\draw[line width=0.6pt, draw=black!55] (z.east) -- (fan);
\fill[black!55] (fan) circle (1.2pt);
\foreach \l in {lce,lcf,lpc,lnr,lemd}{\draw[arr] (fan) to[out=0,in=180] (\l.west);}

% ---- (4) serving
\node[lab] at (18.95,2.75) {(4) Serving};
\node[draw=cPACT!80!black, fill=cPACT!16, rounded corners=3pt, align=center,
      text width=3.45cm, inner sep=4pt, line width=0.7pt] (temp) at (18.95,1.05)
  {\textbf{Contextual temperature}\\[2pt]
   $T(x)=\softplus\big(a+b\log C$\\ $+\,c\log(L/1000)\big)$\\[2pt]
   {\scriptsize 3 parameters, fitted on\\ held-out training families}};
\node[draw=black!45, fill=white, rounded corners=3pt, align=center,
      text width=3.45cm, inner sep=4pt, line width=0.6pt] (serve) at (18.95,-1.35)
  {\textbf{Single-pass decision}\\[2pt] $p=\mathrm{softmax}\big(z/T(x)\big)$\\[1pt]
   {\scriptsize prompt, codes, adapter unchanged}};
\draw[arr] (temp.south) -- (serve.north);
\draw[arr, dashed] (llm.south) -- ++(0,-0.35) -| (serve.south)
  node[pos=0.27, below, font=\scriptsize, text=black!60] {after training, the same scorer is served};
\end{tikzpicture}

